A Cyclic Approach to the Annular Temperley-Lieb Category

In 2000, Jones found two copies of the cyclic category in the annular Temperley-Lieb category ATL. We give an abstract presentation of ATL to discuss how these two copies of the cyclic category generate ATL together with the coupling constants and the coupling relations. We then discuss modules over the annular category and homologies of such modules, the latter of which arises from the cyclic viewpoint.

==> pictures/ATLcomposite.tex <==
$$
\begin{tikzpicture}[annular]
%CIRCLES AND OUTER STAR
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (180:1.80cm) [right] {$*$};

	\filldraw[shaded] (90:4cm)--(0,0)--(270:4cm) -- (0:4cm);	
	\filldraw[unshaded] (T.-40) .. controls ++(-40:11mm) and ++           (40:11mm) .. (T.40);
	\filldraw[shaded] (T.140) .. controls ++(140:11mm) and ++           (220:11mm) .. (T.220);

	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
	\node at (T.120) [above] {$*$};		
\end{tikzpicture}
\circ
\begin{tikzpicture}[annular]
%CIRCLES AND OUTER STAR
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (120:1.80cm) [below] {$*$};

	\filldraw[shaded] (90:4cm)--(0,0)--(270:4cm) -- (0:4cm);	
	\filldraw[unshaded] (-20:2cm) .. controls ++(160:7mm) and ++(200:7mm) .. (20:2cm) -- (20:3cm);
	\filldraw[shaded] (160:2cm) .. controls ++(-20:7mm) and ++(20:7mm) ..  (200:2cm) -- (200:3cm);

	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
	\node at (T.180) [left] {$*$};		
\end{tikzpicture}
=\left(
\begin{tikzpicture}[annular]
%CIRCLES AND OUTER STAR
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (180:1.40cm) [left] {$*$};

	\filldraw[shaded] (90:4cm)--(0,0)--(270:4cm) -- (0:4cm);	

	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
	\node at (T.180) [left] {$*$};		
\end{tikzpicture}\hs,
1,1\right)
$$

==> pictures/BeamerDecomposition.tex <==
\begin{tikzpicture}[PAdefn]
	\clip (0,0) circle (3cm);
	\draw[ultra thick] (0,0) circle (3cm);	
	\node at (0,0)  [empty box] (T) {};
%THROUGH STRINGS
	\filldraw[shaded] (0:4cm)--(0,0)--(20:4cm);	
	\filldraw[shaded] (60:4cm)--(0,0)--(80:4cm);
	\filldraw[shaded] (180:4cm)--(0,0)--(200:4cm);
	\filldraw[shaded] (220:5cm)--(0,0)--(310:5cm);		
%CAPS AND CUPS
	\filldraw[shaded] (T.100) .. controls ++(100:11mm) and ++           (160:11mm) .. (T.160);
	\filldraw[unshaded] (T.240) .. controls ++(240:11mm) and ++           (290:11mm) .. (T.290);
	\filldraw[shaded] (90:4cm)--(90:3cm) .. controls ++(270:11mm) and ++(350:11mm) .. (170:3cm) -- (170:4cm);
	\filldraw[unshaded] (100:4cm)--(100:3cm)  .. controls ++(280:6mm) and ++(305:6mm) ..         (125:3cm) -- (125:4cm);
	\filldraw[unshaded] (135:4cm)--(135:3cm)  .. controls ++(315:6mm) and ++(340:6mm) ..         (160:3cm) -- (160:4cm);
	\filldraw[unshaded] (270:4cm)--(270:3cm)  .. controls ++(90:11mm) and ++(120:11mm) ..         (300:3cm) -- (300:4cm);
	\filldraw[shaded] (280:4cm)--(280:3cm)  .. controls ++(100:6mm) and ++(110:6mm) .. (290:3cm) -- (290:4cm);
	\filldraw[unshaded] (230:4cm)--(230:3cm)  .. controls ++(50:11mm) and ++(80:11mm) ..         (260:3cm) -- (260:4cm);
	\filldraw[shaded] (320:4cm)--(320:3cm)  .. controls ++(140:11mm) and ++(170:11mm) ..         (350:3cm) -- (350:4cm);			
%	\filldraw[shaded] (T.180) .. controls ++(180:11mm) and ++(120:11mm) .. (T.120);		
	\draw[ultra thick] (0,0) circle (3cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.260) [below] {$*$};
	\node at (110:3cm)[below] {$*$};
\end{tikzpicture}$\hs =\hs$
\begin{tikzpicture}[PAdefn]
	\clip (0,0) circle (3cm);
	\draw[ultra thick] (0,0) circle (3cm);	
	\node at (0,0)  [empty box] (T) {};
%THROUGH STRINGS
	\filldraw[shaded] (0:4cm)--(0,0)--(20:4cm);	
	\filldraw[shaded] (60:4cm)--(0,0)--(80:4cm);
	\filldraw[shaded] (180:4cm)--(0,0)--(200:4cm);
	\filldraw[shaded] (220:5cm)--(0,0)--(310:5cm);		
%CAPS AND CUPS
	\filldraw[shaded] (T.100) .. controls ++(100:11mm) and ++           (160:11mm) .. (T.160);
	\filldraw[unshaded] (T.240) .. controls ++(240:11mm) and ++           (290:11mm) .. (T.290);
	\filldraw[shaded] (90:4cm)--(90:3cm) .. controls ++(270:11mm) and ++(350:11mm) .. (170:3cm) -- (170:4cm);
	\filldraw[unshaded] (100:4cm)--(100:3cm)  .. controls ++(280:6mm) and ++(305:6mm) ..         (125:3cm) -- (125:4cm);
	\filldraw[unshaded] (135:4cm)--(135:3cm)  .. controls ++(315:6mm) and ++(340:6mm) ..         (160:3cm) -- (160:4cm);
	\filldraw[unshaded] (270:4cm)--(270:3cm)  .. controls ++(90:11mm) and ++(120:11mm) ..         (300:3cm) -- (300:4cm);
	\filldraw[shaded] (280:4cm)--(280:3cm)  .. controls ++(100:6mm) and ++(110:6mm) .. (290:3cm) -- (290:4cm);
	\filldraw[unshaded] (230:4cm)--(230:3cm)  .. controls ++(50:11mm) and ++(80:11mm) ..         (260:3cm) -- (260:4cm);
	\filldraw[shaded] (320:4cm)--(320:3cm)  .. controls ++(140:11mm) and ++(170:11mm) ..         (350:3cm) -- (350:4cm);			
%	\filldraw[shaded] (T.180) .. controls ++(180:11mm) and ++(120:11mm) .. (T.120);		
	\draw[ultra thick] (0,0) circle (3cm);
	\draw[thick] (0,0) circle (1.5cm);
	\draw[thick] (0,0) circle (1.3cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.260) [below] {$*$};
	\node at (90:1.5cm) [above] {$*$};
	\node at (-20:1.3cm) [left] {$*$};	
	\node at (110:3cm)[below] {$*$};
\end{tikzpicture}$\hs =$\\
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
%THROUGH STRINGS
	\filldraw[shaded] (0:4cm)--(0,0)--(20:4cm);	
	\filldraw[shaded] (60:4cm)--(0,0)--(80:4cm);
	\filldraw[shaded] (180:4cm)--(0,0)--(200:4cm);
	\filldraw[shaded] (220:5cm)--(0,0)--(310:5cm);		
%CAPS AND CUPS
%	\filldraw[shaded] (T.100) .. controls ++(100:11mm) and ++           (160:11mm) .. (T.160);
%	\filldraw[unshaded] (T.240) .. controls ++(240:11mm) and ++           (290:11mm) .. (T.290);
	\filldraw[shaded] (90:4cm)--(90:2cm) .. controls ++(270:11mm) and ++(350:11mm) .. (170:2cm) -- (170:4cm);
	\filldraw[unshaded] (100:4cm)--(100:2cm)  .. controls ++(280:6mm) and ++(305:6mm) ..         (125:2cm) -- (125:4cm);
	\filldraw[unshaded] (135:4cm)--(135:2cm)  .. controls ++(315:6mm) and ++(340:6mm) ..         (160:2cm) -- (160:4cm);
	\filldraw[unshaded] (270:4cm)--(270:2cm)  .. controls ++(90:11mm) and ++(120:11mm) ..         (300:2cm) -- (300:4cm);
	\filldraw[shaded] (280:4cm)--(280:2cm)  .. controls ++(100:6mm) and ++(110:6mm) .. (290:2cm) -- (290:4cm);
	\filldraw[unshaded] (230:4cm)--(230:2cm)  .. controls ++(50:11mm) and ++(80:11mm) ..         (260:2cm) -- (260:4cm);
	\filldraw[shaded] (320:4cm)--(320:2cm)  .. controls ++(140:11mm) and ++(170:11mm) ..         (350:2cm) -- (350:4cm);			
%	\filldraw[shaded] (T.180) .. controls ++(180:11mm) and ++(120:11mm) .. (T.120);		
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.110) [above] {$*$};
	\node at (110:2cm)[below] {$*$};
\end{tikzpicture}
$\hs\circ \hs$
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
%THROUGH STRINGS
	\filldraw[shaded] (0:4cm)--(0,0)--(20:4cm);	
	\filldraw[shaded] (60:4cm)--(0,0)--(80:4cm);
	\filldraw[shaded] (180:4cm)--(0,0)--(200:4cm);
	\filldraw[shaded] (220:5cm)--(0,0)--(310:5cm);		
%		
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.-35) [right] {$*$};
	\node at (110:2cm)[below] {$*$};
\end{tikzpicture}
$\hs \circ\hs$
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
%THROUGH STRINGS
	\filldraw[shaded] (0:4cm)--(0,0)--(20:4cm);	
	\filldraw[shaded] (60:4cm)--(0,0)--(80:4cm);
	\filldraw[shaded] (180:4cm)--(0,0)--(200:4cm);
	\filldraw[shaded] (220:5cm)--(0,0)--(310:5cm);		
%CAPS AND CUPS
	\filldraw[shaded] (T.100) .. controls ++(100:11mm) and ++           (160:11mm) .. (T.160);
	\filldraw[unshaded] (T.240) .. controls ++(240:11mm) and ++           (290:11mm) .. (T.290);
%			
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.260) [below] {$*$};
	\node at (-20:2cm)[left] {$*$};
\end{tikzpicture}

==> pictures/TLaTL.tex <==
$$
\begin{tikzpicture}[rectangular]
	\clip (-2,-2) rectangle (2,2);
	
%	\node at (0,0)  [empty box] (T) {};
%THROUGH STRINGS
	\draw[very thick] (-1.6,-2) -- (-1.6,2);
	\draw[very thick] (-1,-2) -- (1.6,2);
	\fill[shaded] (-1.6,-2) -- (-1.6,2) -- (1.6, 2)  -- (-1,-2); 
	\filldraw[shaded] (-.5,-2) arc (180:0:4mm);	
	\filldraw[shaded] (.8,-2) arc (180:0:4mm);	
	\filldraw[unshaded] (-1.2,2) arc (-180:0:4mm);	
	\filldraw[unshaded] (.3,2) arc (-180:0:4mm);
%	\filldraw[shaded] (-.4,2) arc (-180:0:4mm);		
	\draw[ultra thick] (-2,-2) rectangle (2,2);
\end{tikzpicture}
\longrightarrow
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
	\node at (75:1.60cm) {$*$};
% THROUGH STRINGS
	\filldraw[shaded] (-60:4cm)--(0,0)--(60:4cm);	
% CAPS:               
	\filldraw[shaded] (T.90) .. controls ++(90:11mm) and ++           (160:11mm) .. (T.160);
	\filldraw[shaded] (T.270) .. controls ++(270:11mm) and ++           (200:11mm) .. (T.200);
% CUPS
	\filldraw[unshaded] (-40:3cm)--(-40:2cm) .. controls ++(140:6mm) and ++(170:11mm) .. (-10:2cm) -- (-10:3cm);
	\filldraw[unshaded] (10:3cm)--(10:2cm) .. controls ++(190:6mm) and ++(220:11mm) .. (40:2cm) -- (40:3cm);
%	\filldraw[shaded] (-20:3cm)--(-20:2cm) .. controls ++(160:7mm) and ++(200:7mm) ..  (20:2cm) -- (20:3cm);
	\draw[thick,dotted] (75:0cm) -- (75:2cm);
	\node at (0,0)  [empty box] (T) {};
	\node at (T.68) [above] {$*$};
	\draw[ultra thick] (0,0) circle (2cm);	
\end{tikzpicture}
$$

==> pictures/TLadjoint.tex <==
$$
\begin{tikzpicture}[rectangular]
	\clip (-2,-2) rectangle (2,2);
	\draw[very thick] (-1.6,-2) -- (-1.6,2);
	\draw[very thick] (-1,-2) -- (1.6,2);
	\fill[shaded] (-1.6,-2) -- (-1.6,2) -- (1.6, 2)  -- (-1,-2); 
	\filldraw[shaded] (-.5,-2) arc (180:0:4mm);	
	\filldraw[shaded] (.8,-2) arc (180:0:4mm);	
	\filldraw[unshaded] (-1,2) arc (-180:0:1cm);	
	\filldraw[shaded] (-.4,2) arc (-180:0:4mm);
	\draw[very thick] (-2,-2) rectangle (2,2);				
\end{tikzpicture}
\begin{tikzpicture}[rectangular]
	\clip (-.2,-2) rectangle (.2,2);
	\node at (0,1.9)  {$*$};
\end{tikzpicture}=\hs
\begin{tikzpicture}[rectangular]
	\clip (-2,-2) rectangle (2,2);
	\draw[very thick] (-1.6,-2) -- (-1.6,2);
	\draw[very thick] (1.6,-2) -- (-1,2);
	\fill[shaded] (-1.6,-2) -- (-1.6,2) -- (-1, 2)  -- (1.6,-2); 
	\filldraw[shaded] (-.5,2) arc (-180:0:4mm);	
	\filldraw[shaded] (.8,2) arc (-180:0:4mm);	
	\filldraw[unshaded] (-1,-2) arc (180:0:1cm);	
	\filldraw[shaded] (-.4,-2) arc (180:0:4mm);
	\draw[very thick] (-2,-2) rectangle (2,2);				
\end{tikzpicture}
$$

==> pictures/TLcomposite.tex <==
$$
\begin{tikzpicture}[rectangular]
	\clip (-2,-2) rectangle (2,2);
%	
	\draw[very thick] (-1.6,-2) -- (-1.6,2);
	\draw[very thick] (1.6,-2) -- (1.6,2);
	\fill[shaded] (-1.6,-2) -- (-1.6,2) -- (1.6, 2)  -- (1.6,-2); 
	\filldraw[unshaded] (-1,2) arc (-180:0:1cm);	
	\filldraw[unshaded] (-1,-2) arc (180:0:1cm);	
	\filldraw[shaded] (-.5,-2) arc (180:0:5mm);	
	\draw[very thick] (-2,-2) rectangle (2,2);	
\end{tikzpicture}\hs\circ\hs
\begin{tikzpicture}[rectangular]
	\clip (-2,-2) rectangle (2,2);
	\draw[very thick] (-1.6,-2) -- (-1.6,2);
	\draw[very thick] (-1,-2) -- (1.6,2);
	\fill[shaded] (-1.6,-2) -- (-1.6,2) -- (1.6, 2)  -- (-1,-2); 
	\filldraw[shaded] (-.5,-2) arc (180:0:4mm);	
	\filldraw[shaded] (.8,-2) arc (180:0:4mm);	
	\filldraw[unshaded] (-1,2) arc (-180:0:1cm);	
	\filldraw[shaded] (-.4,2) arc (-180:0:4mm);
	\draw[very thick] (-2,-2) rectangle (2,2);				
\end{tikzpicture}
\hs=\hs
\begin{tikzpicture}[rectangular]
	\clip (-2,-2) rectangle (2,2);
	\draw[very thick] (-1.6,-2) -- (-1.6,2);
	\draw[very thick] (-1,-2) -- (1.6,2);
	\fill[shaded] (-1.6,-2) -- (-1.6,2) -- (1.6, 2)  -- (-1,-2); 
	\filldraw[shaded] (-.5,-2) arc (180:0:4mm);	
	\filldraw[shaded] (.8,-2) arc (180:0:4mm);
	\filldraw[unshaded] (-1,2) arc (-180:0:1cm);
	\filldraw[unshaded] (-.75,0) circle (.5cm);	
	\filldraw[shaded] (-.75,0) circle (.25cm);
%
	\draw[very thick] (-2,-2) rectangle (2,2);
\end{tikzpicture}
$$

==> pictures/TLcupindex.tex <==
$$\cupind\left(\begin{tikzpicture}[annular]
	\clip (0,0) circle (3cm);
	\draw[ultra thick] (0,0) circle (3cm);	

%CAPS AND CUPS
%	\filldraw[shaded] (T.100) .. controls ++(100:11mm) and ++           (160:11mm) .. (T.160);
%	\filldraw[unshaded] (T.240) .. controls ++(240:11mm) and ++           (290:11mm) .. (T.290);
	\filldraw[shaded] (0:4cm)--(0:3cm) .. controls ++(180:11mm) and ++(260:11mm) .. (80:3cm) -- (80:4cm);
	\filldraw[unshaded] (20:4cm)--(20:3cm)  .. controls ++(200:6mm) and ++(240:6mm) ..         (60:3cm) -- (60:4cm);
	\filldraw[shaded] (220:5cm)--(220:3cm) .. controls ++(40:13mm) and ++(130:13mm) .. (310:3cm) -- (310:5cm);
	\filldraw[shaded] (180:4cm)--(180:3cm) .. controls ++(0:11mm) and ++(20:11mm) .. (200:3cm) -- (200:4cm);
		
	\filldraw[shaded] (90:4cm)--(90:3cm) .. controls ++(270:11mm) and ++(350:11mm) .. (170:3cm) -- (170:4cm);
	\filldraw[unshaded] (100:4cm)--(100:3cm)  .. controls ++(280:6mm) and ++(305:6mm) ..         (125:3cm) -- (125:4cm);
	\filldraw[unshaded] (135:4cm)--(135:3cm)  .. controls ++(315:6mm) and ++(340:6mm) ..         (160:3cm) -- (160:4cm);
	\filldraw[unshaded] (270:4cm)--(270:3cm)  .. controls ++(90:11mm) and ++(120:11mm) ..         (300:3cm) -- (300:4cm);
	\filldraw[shaded] (280:4cm)--(280:3cm)  .. controls ++(100:6mm) and ++(110:6mm) .. (290:3cm) -- (290:4cm);
	\filldraw[unshaded] (230:4cm)--(230:3cm)  .. controls ++(50:11mm) and ++(80:11mm) ..         (260:3cm) -- (260:4cm);
	\filldraw[shaded] (320:4cm)--(320:3cm)  .. controls ++(140:11mm) and ++(170:11mm) ..         (350:3cm) -- (350:4cm);	

%	\filldraw[shaded] (T.180) .. controls ++(180:11mm) and ++(120:11mm) .. (T.120);		
	\draw[ultra thick] (0,0) circle (3cm);	
	\node at (110:3cm)[below] {$*$};
\end{tikzpicture}\right)=\{1,2,3,4,7,9,10,11,14,17,20\}$$

==> pictures/adjoint.tex <==
$$
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (-170:2cm) [right] {$*$};

	\filldraw[shaded] (0:2cm) .. controls ++(180:7mm) and ++(-135:7mm) .. (45:2cm) -- (45:3cm)--(90:3cm) -- (90:2cm) --(0,0) -- (-45:2cm) -- (-45:3cm);		
	\filldraw[shaded] (-90:2cm) .. controls ++(90:7mm) and ++(45:7mm) .. (-135:2cm) -- (-135:3cm);
	\filldraw[shaded] (-180:2cm) .. controls ++(0:7mm) and ++(-45:7mm) .. (135:2cm) -- (135:3cm);
	\filldraw[shaded] (T.180) .. controls ++(180:11mm) and ++(-120:11mm) .. (T.-120);
		

	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.160) [above] {$*$};
\end{tikzpicture}^*=
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (160:2cm) [right] {$*$};

	\filldraw[shaded] (0,0) -- (90:3cm) -- (0:4cm) -- (-45:3cm) -- (0,0) .. controls ++(-15:2cm) and ++(60:2cm) .. (0,0);	
	\filldraw[shaded] (180:2cm) .. controls ++(0:7mm) and ++(45:7mm) .. (-135:2cm) -- (-135:3cm);
	\filldraw[shaded] (T.-75) .. controls ++(-75:11mm) and ++(-135:11mm) .. (T.-135);
	\filldraw[shaded] (T.180) .. controls ++(180:11mm) and ++(120:11mm) .. (T.120);		

	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.-150) [left] {$*$};
\end{tikzpicture}
$$

==> pictures/alphas.tex <==
%%% a_1
\begin{tikzpicture}[annular]
%CIRCLES AND OUTER STAR
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (95:1.60cm) [right] {$*$};
% THROUGH STRINGS
	\filldraw[shaded] (100:4cm)--(0,0)--(140:4cm);	
	\filldraw[shaded] (220:4cm)--(0,0)--(260:4cm);
		
%     SHADED CAPS:  starting                          starting                      opposite end       ending
%	                               degrees                         degrees                    degrees               degrees              
	\filldraw[shaded] (T.-40) .. controls ++(-40:11mm) and ++           (40:11mm) .. (T.40);
%	DOTS AND INNER STAR
	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
	\node at (180:1cm) {$\cdot$};
	\node at (160:1cm) {$\cdot$};
	\node at (200:1cm) {$\cdot$};
	\node at (T.70) [above] {$*$};		
\end{tikzpicture}$\hs,$
\begin{tikzpicture}[annular]
%CIRCLES AND OUTER STAR
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (95:1.60cm) [right] {$*$};
% THROUGH STRINGS
	\filldraw[shaded] (100:4cm)--(0,0)--(140:4cm);	
	\filldraw[shaded] (220:4cm)--(0,0)--(260:4cm);
%     UNSHADED CAPS:  starting                          starting                      opposite end       ending
%	                                     degrees                         degrees                    degrees               degrees              
	\filldraw[shaded] (0,0) -- (60:3cm) -- (0:4cm) -- (-60:3cm) -- (0,0) .. controls ++(-30:2cm) and ++(30:2cm) .. (0,0);
%	DOTS AND INNER STAR		
	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
	\node at (180:1cm) {$\cdot$};
	\node at (160:1cm) {$\cdot$};
	\node at (200:1cm) {$\cdot$};
	\node at (T.70) [above] {$*$};		
\end{tikzpicture}$\hs,\cdots,$
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (180:1.90cm) [right] {$*$};
% THROUGH STRINGS
	\filldraw[shaded] (310:4cm)--(0,0)--(350:4cm);	
	\filldraw[shaded] (190:4cm)--(0,0)--(230:4cm);
%     UNSHADED CAPS:  starting                          starting                      opposite end       ending
%	                                     degrees                         degrees                    degrees               degrees              
	\filldraw[shaded] (0,0) -- (30:3cm) -- (90:4cm) -- (150:3cm) -- (0,0) .. controls ++(120:2cm) and ++(60:2cm) .. (0,0);
%	DOTS AND INNER STAR		
	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
	\node at (270:1cm) {$\cdot$};
	\node at (290:1cm) {$\cdot$};
	\node at (250:1cm) {$\cdot$};
	\node at (T.90) [above] {$*$};	
\end{tikzpicture}

==> pictures/annular.tex <==
\begin{tikzpicture}[PAdefn]
	\clip (0,0) circle (3cm);
	\draw[ultra thick] (0,0) circle (3cm);	
	\node at (0,0)  [empty box] (T) {};
%THROUGH STRINGS
	\filldraw[shaded] (0:4cm)--(0,0)--(20:4cm);	
	\filldraw[shaded] (60:4cm)--(0,0)--(80:4cm);
	\filldraw[shaded] (180:4cm)--(0,0)--(200:4cm);
	\filldraw[shaded] (220:5cm)--(0,0)--(310:5cm);		
%CAPS AND CUPS
	\filldraw[shaded] (T.100) .. controls ++(100:11mm) and ++           (160:11mm) .. (T.160);
	\filldraw[unshaded] (T.240) .. controls ++(240:11mm) and ++           (290:11mm) .. (T.290);
	\filldraw[shaded] (90:4cm)--(90:3cm) .. controls ++(270:11mm) and ++(350:11mm) .. (170:3cm) -- (170:4cm);
	\filldraw[unshaded] (100:4cm)--(100:3cm)  .. controls ++(280:6mm) and ++(305:6mm) ..         (125:3cm) -- (125:4cm);
	\filldraw[unshaded] (135:4cm)--(135:3cm)  .. controls ++(315:6mm) and ++(340:6mm) ..         (160:3cm) -- (160:4cm);
	\filldraw[unshaded] (270:4cm)--(270:3cm)  .. controls ++(90:11mm) and ++(120:11mm) ..         (300:3cm) -- (300:4cm);
	\filldraw[shaded] (280:4cm)--(280:3cm)  .. controls ++(100:6mm) and ++(110:6mm) .. (290:3cm) -- (290:4cm);
	\filldraw[unshaded] (230:4cm)--(230:3cm)  .. controls ++(50:11mm) and ++(80:11mm) ..         (260:3cm) -- (260:4cm);
	\filldraw[shaded] (320:4cm)--(320:3cm)  .. controls ++(140:11mm) and ++(170:11mm) ..         (350:3cm) -- (350:4cm);	
	\filldraw[shaded] (1.6,1.45) circle (.4cm);
	\filldraw[unshaded] (-.2,-1.7) circle (.3cm);
%	\filldraw[shaded] (T.180) .. controls ++(180:11mm) and ++(120:11mm) .. (T.120);		
	\draw[ultra thick] (0,0) circle (3cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.260) [below] {$*$};
	\node at (110:3cm)[below] {$*$};
\end{tikzpicture}

==> pictures/augment.tex <==
%%% epsilons
\begin{tikzpicture}[annular]
%CIRCLES AND OUTER STAR
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (95:1.60cm) [right] {$*$};
%     SHADED CAPS:  starting                          starting                      opposite end       ending
%	                               degrees                         degrees                    degrees               degrees              
	\filldraw[shaded] (T.-40) .. controls ++(-40:11mm) and ++           (40:11mm) .. (T.40);
%	DOTS AND INNER STAR
	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
	\node at (T.70) [above] {$*$};		
\end{tikzpicture}$\hs,$
\begin{tikzpicture}[annular]
%CIRCLES 
	\clip (0,0) circle (2cm);
	\draw[ultra thick][shaded] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};

%     UNSHADED CUPS:  starting                          starting                      opposite end       ending
%	                                     degrees                         degrees                    degrees               degrees              
	\filldraw[unshaded] (-45:3cm) --(-45:2cm) .. controls ++(135:7mm) and ++(-135:7mm) ..         (45:2cm) -- (45:3cm);	
%	DOTS AND OUTER STAR		
	\node at (0:1.80cm) [left] {$*$};
	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
%	\node at (T.70) [above] {$*$};		
\end{tikzpicture}

==> pictures/betas.tex <==
%%% a_1
\begin{tikzpicture}[annular]
%CIRCLES AND OUTER STAR
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (135:1.80cm) [right] {$*$};
% THROUGH STRINGS
	\filldraw[shaded] (-20:4cm)--(0,0)--(20:4cm);	
	\filldraw[shaded] (160:4cm)--(0,0)--(200:4cm);
	\filldraw[shaded] (250:4cm)--(0,0)--(290:4cm);		
%     SHADED CUPS:  starting                          starting                      opposite end       ending
%	                               degrees                         degrees                    degrees               degrees              
	\filldraw[shaded] (70:2cm) .. controls ++(250:7mm) and ++(290:7mm) ..         (110:2cm) -- (110:3cm);
%	DOTS AND INNER STAR
	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
	\node at (-135:1cm) {$\cdot$};
	\node at (-145:1cm) {$\cdot$};
	\node at (-125:1cm) {$\cdot$};
	\node at (T.90) [above] {$*$};		
\end{tikzpicture}$\hs,$
\begin{tikzpicture}[annular]
%CIRCLES AND OUTER STAR
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (120:1.80cm) [right] {$*$};
% THROUGH STRINGS
	\filldraw[shaded] (160:4cm)--(0,0)--(200:4cm);
	\filldraw[shaded] (250:4cm)--(0,0)--(290:4cm);
%     UNSHADED CUPS:  starting                          starting                      opposite end       ending
%	                                     degrees                         degrees                    degrees               degrees              
	\filldraw[shaded] (25:2cm) .. controls ++(205:7mm) and ++(245:7mm) .. (65:2cm) -- (65:3cm)--(90:3cm) -- (90:2cm) --(0,0) -- (0:2cm) -- (0:3cm);
%	DOTS AND INNER STAR		
	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
	\node at (-135:1cm) {$\cdot$};
	\node at (-145:1cm) {$\cdot$};
	\node at (-125:1cm) {$\cdot$};
	\node at (T.120) [above] {$*$};		
\end{tikzpicture}$\hs,\cdots,$
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (135:1.90cm) [right] {$*$};
% THROUGH STRINGS
	\filldraw[shaded] (-20:4cm)--(0,0)--(20:4cm);
	\filldraw[shaded] (250:4cm)--(0,0)--(290:4cm);
%     UNSHADED CUPS:  starting                          starting                      opposite end       ending
%	                                     degrees                         degrees                    degrees               degrees              
	\filldraw[shaded] (115:2cm) .. controls ++(295:7mm) and ++(335:7mm) .. (155:2cm) -- (155:3cm)--(180:3cm) -- (180:2cm) --(0,0) -- (90:2cm) -- (90:3cm);
%	DOTS AND INNER STAR		
	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
	\node at (315:1cm) {$\cdot$};
	\node at (305:1cm) {$\cdot$};
	\node at (325:1cm) {$\cdot$};
	\node at (T.-155)[below] {$*$};	
\end{tikzpicture}

==> pictures/capind.tex <==
$$
\capind\left(
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (160:2cm) [right] {$*$};

	\filldraw[shaded] (0,0) -- (90:3cm) -- (0:4cm) -- (-45:3cm) -- (0,0) .. controls ++(-15:2cm) and ++(60:2cm) .. (0,0);	
	\filldraw[shaded] (180:2cm) .. controls ++(0:7mm) and ++(45:7mm) .. (-135:2cm) -- (-135:3cm);
	\filldraw[shaded] (T.-75) .. controls ++(-75:11mm) and ++(-135:11mm) .. (T.-135);
	\filldraw[shaded] (T.180) .. controls ++(180:11mm) and ++(120:11mm) .. (T.120);		

	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.-150) [left] {$*$};
\end{tikzpicture}
\right) = \{1,4,7 \}
$$

==> pictures/composite.tex <==
$$
\begin{tikzpicture}[annular]
%CIRCLES AND OUTER STAR
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (180:1.80cm) [right] {$*$};

	\filldraw[shaded] (90:4cm)--(0,0)--(270:4cm) -- (0:4cm);	
	\filldraw[unshaded] (T.-40) .. controls ++(-40:11mm) and ++           (40:11mm) .. (T.40);
	\filldraw[shaded] (T.140) .. controls ++(140:11mm) and ++           (220:11mm) .. (T.220);

	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
	\node at (T.120) [above] {$*$};		
\end{tikzpicture}
\circ
\begin{tikzpicture}[annular]
%CIRCLES AND OUTER STAR
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (120:1.80cm) [below] {$*$};

	\filldraw[shaded] (90:4cm)--(0,0)--(270:4cm) -- (0:4cm);	
	\filldraw[unshaded] (-20:2cm) .. controls ++(160:7mm) and ++(200:7mm) .. (20:2cm) -- (20:3cm);
	\filldraw[shaded] (160:2cm) .. controls ++(-20:7mm) and ++(20:7mm) ..  (200:2cm) -- (200:3cm);

	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
	\node at (T.180) [left] {$*$};		
\end{tikzpicture}
=
\begin{tikzpicture}[annular]
%CIRCLES AND OUTER STAR
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (180:1.40cm) [left] {$*$};

	\filldraw[shaded] (90:4cm)--(0,0)--(270:4cm) -- (0:4cm);	
	\filldraw[unshaded] (0:1cm) circle (.4cm);
	\filldraw[shaded] (180:1cm) circle (.4cm);
	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
	\node at (T.135) [above] {$*$};		
\end{tikzpicture}
$$

==> pictures/cyclic.tex <==
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
%THROUGH STRINGS
	\filldraw[shaded] (306:4cm)--(0,0)--(378:4cm);	
	\filldraw[shaded] (234:4cm)--(0,0)--(162:4cm);	
%CAPS AND CUPS
	\filldraw[shaded] (T.126) .. controls ++(126:11mm) and ++           (54:11mm) .. (T.54);
	\filldraw[unshaded] (180:4cm)--(180:2cm)  .. controls ++(0:11mm) and ++(36:11mm) .. (216:2cm) -- (216:4cm);
	\filldraw[unshaded] (0:4cm)--(0:2cm)  .. controls ++(180:11mm) and ++(144:11mm) ..  (324:2cm) -- (324:4cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.270) [below] {$*$};
	\node at (-15:2cm)[left] {$*$};
\end{tikzpicture}\hs,\hs
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
%THROUGH STRINGS
	\filldraw[shaded] (306:4cm)--(0,0)--(378:4cm);	
	\filldraw[shaded] (234:4cm)--(0,0)--(162:4cm);
	\filldraw[shaded] (126:4cm)--(0,0)--(54:4cm);
%CAPS AND CUPS
	\filldraw[unshaded] (T.324) .. controls ++(324:8mm) and ++           (0:8mm) .. (T.0);
	\filldraw[unshaded] (T.216) .. controls ++(216:8mm) and ++           (180:8mm) .. (T.180);
	\filldraw[shaded] (288:4cm)--(288:2cm)  .. controls ++(108:11mm) and ++(72:11mm) .. (252:2cm) -- (252:4cm);

	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.122) [left] {$*$};
	\node at (45:1.9cm)[below] {$*$};
\end{tikzpicture}

==> pictures/decomposition.tex <==
\begin{align*}
\begin{tikzpicture}[PAdefn]
	\clip (0,0) circle (3cm);
	\draw[ultra thick] (0,0) circle (3cm);	
	\node at (0,0)  [empty box] (T) {};
%THROUGH STRINGS
	\filldraw[shaded] (0:4cm)--(0,0)--(20:4cm);	
	\filldraw[shaded] (60:4cm)--(0,0)--(80:4cm);
	\filldraw[shaded] (180:4cm)--(0,0)--(200:4cm);
	\filldraw[shaded] (220:5cm)--(0,0)--(310:5cm);		
%CAPS AND CUPS
	\filldraw[shaded] (T.100) .. controls ++(100:11mm) and ++           (160:11mm) .. (T.160);
	\filldraw[unshaded] (T.240) .. controls ++(240:11mm) and ++           (290:11mm) .. (T.290);
	\filldraw[shaded] (90:4cm)--(90:3cm) .. controls ++(270:11mm) and ++(350:11mm) .. (170:3cm) -- (170:4cm);
	\filldraw[unshaded] (100:4cm)--(100:3cm)  .. controls ++(280:6mm) and ++(305:6mm) ..         (125:3cm) -- (125:4cm);
	\filldraw[unshaded] (135:4cm)--(135:3cm)  .. controls ++(315:6mm) and ++(340:6mm) ..         (160:3cm) -- (160:4cm);
	\filldraw[unshaded] (270:4cm)--(270:3cm)  .. controls ++(90:11mm) and ++(120:11mm) ..         (300:3cm) -- (300:4cm);
	\filldraw[shaded] (280:4cm)--(280:3cm)  .. controls ++(100:6mm) and ++(110:6mm) .. (290:3cm) -- (290:4cm);
	\filldraw[unshaded] (230:4cm)--(230:3cm)  .. controls ++(50:11mm) and ++(80:11mm) ..         (260:3cm) -- (260:4cm);
	\filldraw[shaded] (320:4cm)--(320:3cm)  .. controls ++(140:11mm) and ++(170:11mm) ..         (350:3cm) -- (350:4cm);			
%	\filldraw[shaded] (T.180) .. controls ++(180:11mm) and ++(120:11mm) .. (T.120);		
	\draw[ultra thick] (0,0) circle (3cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.260) [below] {$*$};
	\node at (110:3cm)[below] {$*$};
\end{tikzpicture}=
\begin{tikzpicture}[PAdefn]
	\clip (0,0) circle (3cm);
	\draw[ultra thick] (0,0) circle (3cm);	
	\node at (0,0)  [empty box] (T) {};
%THROUGH STRINGS
	\filldraw[shaded] (0:4cm)--(0,0)--(20:4cm);	
	\filldraw[shaded] (60:4cm)--(0,0)--(80:4cm);
	\filldraw[shaded] (180:4cm)--(0,0)--(200:4cm);
	\filldraw[shaded] (220:5cm)--(0,0)--(310:5cm);		
%CAPS AND CUPS
	\filldraw[shaded] (T.100) .. controls ++(100:11mm) and ++           (160:11mm) .. (T.160);
	\filldraw[unshaded] (T.240) .. controls ++(240:11mm) and ++           (290:11mm) .. (T.290);
	\filldraw[shaded] (90:4cm)--(90:3cm) .. controls ++(270:11mm) and ++(350:11mm) .. (170:3cm) -- (170:4cm);
	\filldraw[unshaded] (100:4cm)--(100:3cm)  .. controls ++(280:6mm) and ++(305:6mm) ..         (125:3cm) -- (125:4cm);
	\filldraw[unshaded] (135:4cm)--(135:3cm)  .. controls ++(315:6mm) and ++(340:6mm) ..         (160:3cm) -- (160:4cm);
	\filldraw[unshaded] (270:4cm)--(270:3cm)  .. controls ++(90:11mm) and ++(120:11mm) ..         (300:3cm) -- (300:4cm);
	\filldraw[shaded] (280:4cm)--(280:3cm)  .. controls ++(100:6mm) and ++(110:6mm) .. (290:3cm) -- (290:4cm);
	\filldraw[unshaded] (230:4cm)--(230:3cm)  .. controls ++(50:11mm) and ++(80:11mm) ..         (260:3cm) -- (260:4cm);
	\filldraw[shaded] (320:4cm)--(320:3cm)  .. controls ++(140:11mm) and ++(170:11mm) ..         (350:3cm) -- (350:4cm);			
%	\filldraw[shaded] (T.180) .. controls ++(180:11mm) and ++(120:11mm) .. (T.120);		
	\draw[ultra thick] (0,0) circle (3cm);
	\draw[thick] (0,0) circle (1.5cm);
	\draw[thick] (0,0) circle (1.3cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.260) [below] {$*$};
	\node at (90:1.5cm) [above] {$*$};
	\node at (-20:1.3cm) [left] {$*$};	
	\node at (110:3cm)[below] {$*$};
\end{tikzpicture}=\\
=
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
%THROUGH STRINGS
	\filldraw[shaded] (0:4cm)--(0,0)--(20:4cm);	
	\filldraw[shaded] (60:4cm)--(0,0)--(80:4cm);
	\filldraw[shaded] (180:4cm)--(0,0)--(200:4cm);
	\filldraw[shaded] (220:5cm)--(0,0)--(310:5cm);		
%CAPS AND CUPS
%	\filldraw[shaded] (T.100) .. controls ++(100:11mm) and ++           (160:11mm) .. (T.160);
%	\filldraw[unshaded] (T.240) .. controls ++(240:11mm) and ++           (290:11mm) .. (T.290);
	\filldraw[shaded] (90:4cm)--(90:2cm) .. controls ++(270:11mm) and ++(350:11mm) .. (170:2cm) -- (170:4cm);
	\filldraw[unshaded] (100:4cm)--(100:2cm)  .. controls ++(280:6mm) and ++(305:6mm) ..         (125:2cm) -- (125:4cm);
	\filldraw[unshaded] (135:4cm)--(135:2cm)  .. controls ++(315:6mm) and ++(340:6mm) ..         (160:2cm) -- (160:4cm);
	\filldraw[unshaded] (270:4cm)--(270:2cm)  .. controls ++(90:11mm) and ++(120:11mm) ..         (300:2cm) -- (300:4cm);
	\filldraw[shaded] (280:4cm)--(280:2cm)  .. controls ++(100:6mm) and ++(110:6mm) .. (290:2cm) -- (290:4cm);
	\filldraw[unshaded] (230:4cm)--(230:2cm)  .. controls ++(50:11mm) and ++(80:11mm) ..         (260:2cm) -- (260:4cm);
	\filldraw[shaded] (320:4cm)--(320:2cm)  .. controls ++(140:11mm) and ++(170:11mm) ..         (350:2cm) -- (350:4cm);			
%	\filldraw[shaded] (T.180) .. controls ++(180:11mm) and ++(120:11mm) .. (T.120);		
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.110) [above] {$*$};
	\node at (110:2cm)[below] {$*$};
\end{tikzpicture}
\hs \circ \hs
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
%THROUGH STRINGS
	\filldraw[shaded] (0:4cm)--(0,0)--(20:4cm);	
	\filldraw[shaded] (60:4cm)--(0,0)--(80:4cm);
	\filldraw[shaded] (180:4cm)--(0,0)--(200:4cm);
	\filldraw[shaded] (220:5cm)--(0,0)--(310:5cm);		
%		
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.-35) [right] {$*$};
	\node at (110:2cm)[below] {$*$};
\end{tikzpicture}
\hs \circ\hs
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
%THROUGH STRINGS
	\filldraw[shaded] (0:4cm)--(0,0)--(20:4cm);	
	\filldraw[shaded] (60:4cm)--(0,0)--(80:4cm);
	\filldraw[shaded] (180:4cm)--(0,0)--(200:4cm);
	\filldraw[shaded] (220:5cm)--(0,0)--(310:5cm);		
%CAPS AND CUPS
	\filldraw[shaded] (T.100) .. controls ++(100:11mm) and ++           (160:11mm) .. (T.160);
	\filldraw[unshaded] (T.240) .. controls ++(240:11mm) and ++           (290:11mm) .. (T.290);
%			
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.260) [below] {$*$};
	\node at (-20:2cm)[left] {$*$};
\end{tikzpicture}
\end{align*}

==> pictures/degeneracies.tex <==
\begin{tikzpicture}[rectangular]
	\clip (0,0) rectangle (4,4);
	
%THROUGH STRINGS
%	\draw[very thick] (.4,0) -- (.4,4);
%	\draw[very thick] (2,0) -- (2,4);
	\filldraw[shaded] (.4,-1) -- (.4,5) -- (2, 5)  -- (2,-1); 
%	\draw[very thick] (2.4,0) -- (2.4,4);
%	\draw[very thick] (2.8,0) -- (2.8,4);
	\filldraw[shaded] (2.4,-1) -- (2.4,5) -- (2.8, 5)  -- (2.8,-1);
%	\draw[very thick] (3.2,0) -- (3.2,4);
%	\draw[very thick] (3.6,0) -- (3.6,4);
	\filldraw[shaded] (3.2,-1) -- (3.2,5) -- (3.6, 5)  -- (3.6,-1);

	\filldraw[unshaded] (.7,4) arc (-180:0:5mm);			
	\draw[ultra thick] (0,0) rectangle (4,4);
\end{tikzpicture}\hs,\hs
\begin{tikzpicture}[rectangular]
	\clip (0,0) rectangle (4,4);
	
%THROUGH STRINGS
%	\draw[very thick] (.4,0) -- (.4,4);
%	\draw[very thick] (.8,0) -- (.8,4);
	\filldraw[shaded] (.4,-1) -- (.4,5) -- (.8, 5)  -- (.8,-1);
%	\draw[very thick] (1.2,0) -- (1.2,4);
%	\draw[very thick] (2.8,0) -- (2.8,4);
	\filldraw[shaded] (1.2,-1) -- (1.2,5) -- (2.8, 5)  -- (2.8,-1); 
%	\draw[very thick] (3.2,0) -- (3.2,4);
%	\draw[very thick] (3.6,0) -- (3.6,4);
	\filldraw[shaded] (3.2,-1) -- (3.2,5) -- (3.6, 5)  -- (3.6,-1);

	\filldraw[unshaded] (1.5,4) arc (-180:0:5mm);			
	\draw[ultra thick] (0,0) rectangle (4,4);
\end{tikzpicture}\hs,\hs
\begin{tikzpicture}[rectangular]
	\clip (0,0) rectangle (4,4);
	
%THROUGH STRINGS
%	\draw[very thick] (.4,0) -- (.4,4);
%	\draw[very thick] (.8,0) -- (.8,4);
	\filldraw[shaded] (.4,-1) -- (.4,5) -- (.8, 5)  -- (.8,-1);
%	\draw[very thick] (1.2,0) -- (1.2,4);
%	\draw[very thick] (1.6,0) -- (1.6,4);
	\filldraw[shaded] (1.2,-1) -- (1.2,5) -- (1.6, 5)  -- (1.6,-1);
%	\draw[very thick] (2,0) -- (2,4);
%	\draw[very thick] (3.6,0) -- (3.6,4);
	\filldraw[shaded] (2,-1) -- (2,5) -- (3.6, 5)  -- (3.6,-1);

	\filldraw[unshaded] (2.3,4) arc (-180:0:5mm);			
	\draw[ultra thick] (0,0) rectangle (4,4);
\end{tikzpicture}

==> pictures/epsilons.tex <==
%%% epsilons
\begin{tikzpicture}[annular]
%CIRCLES AND OUTER STAR
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (95:1.60cm) [right] {$*$};
%     SHADED CAPS:  starting                          starting                      opposite end       ending
%	                               degrees                         degrees                    degrees               degrees              
	\filldraw[shaded] (T.-40) .. controls ++(-40:11mm) and ++           (40:11mm) .. (T.40);
%	DOTS AND INNER STAR
	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
	\node at (T.70) [above] {$*$};		
\end{tikzpicture}$\hs,$
\begin{tikzpicture}[annular]
%CIRCLES
	\clip (0,0) circle (2cm);
	\draw[ultra thick][shaded] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
%     UNSHADED CAPS:  starting                          starting                      opposite end       ending
%	                                     degrees                         degrees                    degrees               degrees              
	\filldraw[unshaded] (T.-40) .. controls ++(-40:11mm) and ++           (40:11mm) .. (T.40);
%	DOTS AND INNER STAR		
	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
	\node at (T.0) [right] {$*$};		
\end{tikzpicture}

==> pictures/etas.tex <==
%%% etas
\begin{tikzpicture}[annular]
%CIRCLES AND OUTER STAR
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (95:1.60cm) [right] {$*$};
%     SHADED CUPS:  starting                          starting                      opposite end       ending
%	                               degrees                         degrees                    degrees               degrees              
	\filldraw[shaded] (-45:3cm) --(-45:2cm) .. controls ++(135:7mm) and ++(-135:7mm) ..         (45:2cm) -- (45:3cm);	
%	DOTS AND INNER STAR
	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
	\node at (T.70) [above] {$*$};		
\end{tikzpicture}$\hs,$
\begin{tikzpicture}[annular]
%CIRCLES 
	\clip (0,0) circle (2cm);
	\draw[ultra thick][shaded] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};

%     UNSHADED CUPS:  starting                          starting                      opposite end       ending
%	                                     degrees                         degrees                    degrees               degrees              
	\filldraw[unshaded] (-45:3cm) --(-45:2cm) .. controls ++(135:7mm) and ++(-135:7mm) ..         (45:2cm) -- (45:3cm);	
%	DOTS AND OUTER STAR		
	\node at (0:1.80cm) [left] {$*$};
	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
%	\node at (T.70) [above] {$*$};		
\end{tikzpicture}

==> pictures/examples.tex <==
 \documentclass[12pt]{amsart}
 
 \pdfoutput=1
 
 \usepackage{ifpdf}
\ifpdf
\usepackage[pdftex]{graphicx}
\else
\usepackage[dvips]{graphicx}
\fi
\usepackage{tikz}
% 
% \usepackage{graphicx}
% \usepackage{tikz} 
 	 \usetikzlibrary{arrows,backgrounds} 
\usepackage[all]{xy}

%\ifpdf
\usepackage[pdftex,plainpages=false,hypertexnames=false,pdfpagelabels]{hyperref}


 %Page size
 \setlength\topmargin{0in}
\setlength\headheight{0in}
\setlength\headsep{.2in}
\setlength\textheight{9in}
\addtolength{\hoffset}{-0.25in} 
\addtolength{\textwidth}{.5in} 
\setlength\parindent{0.25in}

 \begin{document}
 \input{TikzStyles}
 
 \textbf{Tikz EXAMPLES:}\\
 \\

\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);

%     SHADED CUPS:  starting                          opposite start           opposite end       both of these end
%	                               degrees                         degrees                    degrees               degrees              
%	\filldraw[shaded] (45:2cm) .. controls ++(-135:7mm) and ++(-90:7mm) ..         (90:2cm) -- (90:3cm)
	\filldraw[shaded] (45:2cm) .. controls ++(-135:7mm) and ++(-90:7mm) ..         (90:2cm) -- (90:3cm);	
	\filldraw[shaded] (0:2cm) .. controls ++(-180:7mm) and ++(135:7mm) ..          (-45:2cm) -- (-45:3cm);	
	\filldraw[shaded] (-90:2cm) .. controls ++(90:7mm) and ++(45:7mm) ..            (-135:2cm) -- (-135:3cm);
	\filldraw[shaded] (-180:2cm) .. controls ++(0:7mm) and ++(-45:7mm) ..          (135:2cm) -- (135:3cm);
		
	\draw[ultra thick] (0,0) circle (2cm);
	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.160) [above] {$*$};
	\node at (-170:2cm) [right] {$*$};
\end{tikzpicture}\\
\\


\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);

%     SHADED CAPS:  starting                          starting                      opposite end       ending
%	                               degrees                         degrees                    degrees               degrees              
%	\filldraw[shaded] (T.0) .. controls ++(0:11mm) and ++           (-60:11mm) .. (T.-60);
	\filldraw[shaded] (T.0) .. controls ++(0:11mm) and ++           (-60:11mm) .. (T.-60);
	\filldraw[shaded] (T.30) .. controls ++(30:11mm) and ++(90:11mm) .. (T.90);
	\filldraw[shaded] (T.180) .. controls ++(180:11mm) and ++(-120:11mm) .. (T.-120);		

	\draw[ultra thick] (0,0) circle (2cm);
	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.160) [above] {$*$};
	\node at (-170:2cm) [right] {$*$};
\end{tikzpicture}\\
\\

\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);

%     THROUGH            starting                          starting                     
%	STRINGS              degrees                         degrees                    degrees               degrees              
%	\filldraw[shaded] (-158:4cm)--(0,0)--(-112:4cm);	
	\filldraw[shaded] (0:4cm)--(0,0)--(30:4cm);
	\filldraw[shaded] (80:4cm)--(0,0)--(120:4cm);
	\filldraw[shaded] (-158:4cm)--(0,0)--(-112:4cm);		

	\draw[ultra thick] (0,0) circle (2cm);
	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.180) [above] {$*$};
	\node at (-170:2cm) [right] {$*$};
\end{tikzpicture}\\
\\

\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);

%	UNSHADED        start deg                      opposite start deg   opposite end deg     end deg
%	CUPS
%	what we are doing is drawing the boundary of a shaded region by passing in and out of the annulus.

	\filldraw[shaded] (0:2cm) .. controls ++(180:7mm) and ++(-135:7mm) .. (45:2cm) -- (45:3cm)--(90:3cm) -- (90:2cm) --(0,0) -- (-45:2cm) -- (-45:3cm);		
	\filldraw[shaded] (-180:2cm) .. controls ++(0:7mm) and ++(45:7mm) .. (-135:2cm) -- (-135:3cm)--(-90:3cm) -- (-90:2cm) --(0,0) -- (135:2cm) -- (135:3cm);
	
	
	\draw[ultra thick] (0,0) circle (2cm);
	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.120) [above] {$\star$};
	\node at (-170:2cm) [right] {$\star$};
\end{tikzpicture}\\
\\

\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);

%	UNSHADED        start deg                      opposite start deg   opposite end deg     end deg
%	CAPS
%	what we are doing is drawing the boundary of a shaded region by passing in and out of the annulus.
	\filldraw[shaded] (0,0) -- (60:3cm) -- (0:4cm) -- (-60:3cm) -- (0,0) .. controls ++(-30:2cm) and ++(30:2cm) .. (0,0);
	\filldraw[shaded] (0,0) -- (120:3cm) -- (180:4cm) -- (240:3cm) -- (0,0) .. controls ++(210:2cm) and ++(150:2cm) .. (0,0);	

	
	
	\draw[ultra thick] (0,0) circle (2cm);
	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.120) [above] {$\star$};
	\node at (-170:2cm) [right] {$\star$};
\end{tikzpicture}\\
\\

 
 
 
 \end{document}

==> pictures/facemaps.tex <==
\begin{tikzpicture}[rectangular]
	\clip (0,0) rectangle (4,4);
	
%	\node at (0,0)  [empty box] (T) {};
%THROUGH STRINGS
%	\draw[very thick] (2,0) -- (2,4);
%	\draw[very thick] (2.5,0) -- (2.5,4);
	\filldraw[shaded] (2,-1) -- (2,5) -- (2.5, 5)  -- (2.5,-1); 
%	\draw[very thick] (3,0) -- (3,4);
%	\draw[very thick] (3.5,0) -- (3.5,4);
	\filldraw[shaded] (3,-1) -- (3,5) -- (3.5, 5)  -- (3.5,-1); 
	\filldraw[shaded] (.5,0) arc (180:0:5mm);	

	\draw[ultra thick] (0,0) rectangle (4,4);
\end{tikzpicture}\hs,\hs
\begin{tikzpicture}[rectangular]
	\clip (0,0) rectangle (4,4);
	
%	\node at (0,0)  [empty box] (T) {};
%THROUGH STRINGS
%	\draw[very thick] (.5,0) -- (.5,4);
%	\draw[very thick] (1,0) -- (1,4);
	\filldraw[shaded] (.5,-1) -- (.5,5) -- (1, 5)  -- (1,-1); 
%	\draw[very thick] (3,0) -- (3,4);
%	\draw[very thick] (3.5,0) -- (3.5,4);
	\filldraw[shaded] (3,-1) -- (3,5) -- (3.5, 5)  -- (3.5,-1); 
	\filldraw[shaded] (1.5,0) arc (180:0:5mm);	

	\draw[ultra thick] (0,0) rectangle (4,4);
\end{tikzpicture}\hs,\hs
\begin{tikzpicture}[rectangular]
	\clip (0,0) rectangle (4,4);
	
%	\node at (0,0)  [empty box] (T) {};
%THROUGH STRINGS
%	\draw[very thick] (.5,0) -- (.5,4);
%	\draw[very thick] (1,0) -- (1,4);
	\filldraw[shaded] (.5,-1) -- (.5,5) -- (1, 5)  -- (1,-1); 
%	\draw[very thick] (1.5,0) -- (1.5,4);
%	\draw[very thick] (2,0) -- (2,4);
	\filldraw[shaded] (1.5,-1) -- (1.5,5) -- (2, 5)  -- (2,-1); 
	\filldraw[shaded] (2.5,0) arc (180:0:5mm);	

	\draw[ultra thick] (0,0) rectangle (4,4);
\end{tikzpicture}

==> pictures/homology.tex <==
%%% a_1
\begin{tikzpicture}[annular]
%CIRCLES AND OUTER STAR
	\clip (0,0) circle (2cm);
	\node at (135:1.80cm) {$*$};
%     SHADED CAPS:  starting                          starting                      opposite end       ending
%	                               degrees                         degrees                    degrees               degrees              
	\filldraw[shaded] (60:2cm) .. controls ++(240:11mm) and ++(300:11mm) ..    (120:2cm) -- (120:3cm);
	\filldraw[shaded] (-30:2cm) .. controls ++(150:11mm) and ++(210:11mm) ..   (30:2cm) -- (30:3cm);
	\filldraw[shaded] (150:2cm) .. controls ++(-30:11mm) and ++(30:11mm) ..     (210:2cm) -- (210:3cm);
	\filldraw[shaded] (240:2cm) .. controls ++(60:11mm) and ++(120:11mm) ..    (300:2cm) -- (300:3cm);

	\draw[ultra thick] (0,0) circle (2cm);
\end{tikzpicture}

==> pictures/irreducible.tex <==
\begin{tikzpicture}
%CIRCLES AND OUTER STAR
	\clip (1,11) rectangle (-5,13.5);
	\draw[shaded] (0,0) circle (15cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (135:1.80cm) [above] {$*$};
%     SHADED CUPS:  starting                          starting                      opposite end       ending
%	                               degrees                         degrees                    degrees               degrees              
	\filldraw[unshaded] (90:12cm) .. controls ++(90:2cm) and ++(110:2cm) .. (110:12cm);
	\filldraw[shaded] (108:12cm) .. controls ++(108:8mm) and ++(104:8mm) .. (104:12cm);
	\filldraw[shaded] (102:12cm) .. controls ++(102:1cm) and ++(92:1cm) .. (92:12cm);	\filldraw[unshaded] (100:12cm) .. controls ++(100:5mm) and ++(98:5mm) .. (98:12cm);
	\filldraw[unshaded] (96:12cm) .. controls ++(96:5mm) and ++(94:5mm) .. (94:12cm);
	
	\node at (103:12cm) [above] {$*$};
	\draw[ultra thick] (0,0) circle (12cm);	
	\draw[unshaded] (0,0) circle (12cm);	
\end{tikzpicture}

==> pictures/ncloop.tex <==
$$
\begin{tikzpicture}[annular]
%CIRCLES AND OUTER STAR
	\clip (0,0) circle (2cm);
	\filldraw[shaded] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
%	\node at (120:1.80cm) [below] {$*$};

	\draw[unshaded] (0,0) circle (1.2cm);

	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
	\node at (T.180) [left] {$*$};		
\end{tikzpicture}
\hs,\hs
\begin{tikzpicture}[annular]
%CIRCLES AND OUTER STAR
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (180:1.80cm) [right] {$*$};

	\filldraw[shaded] (0,0) circle (1.2cm);

	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
%	\node at (T.120) [above] {$*$};		
\end{tikzpicture}
$$

==> pictures/rectangular.tex <==
\begin{tikzpicture}[rectangular]
	\clip (0,0) rectangle (4,4);
	
%	\node at (0,0)  [empty box] (T) {};
%THROUGH STRINGS
	\draw[very thick] (.4,0) -- (.4,4);
	\draw[very thick] (1,0) -- (3.6,4);
	\fill[shaded] (.4,0) -- (.4,4) -- (3.6, 4)  -- (1,0); 
	\filldraw[shaded] (1.5,0) arc (180:0:4mm);	
	\filldraw[shaded] (2.8,0) arc (180:0:4mm);	
	\filldraw[unshaded] (1,4) arc (-180:0:1cm);	
	\filldraw[shaded] (1.6,4) arc (-180:0:4mm);		
	\draw[ultra thick] (0,0) rectangle (4,4);
\end{tikzpicture}

==> pictures/relstar.tex <==
$$
\rel_*\left(
\begin{tikzpicture}[PAdefn]
	\clip (0,0) circle (3cm);
	\draw[ultra thick] (0,0) circle (3cm);	
	\node at (0,0)  [empty box] (T) {};

%THROUGH STRINGS
	\filldraw[shaded] (0:4cm)--(0,0)--(20:4cm);	
	\filldraw[shaded] (60:4cm)--(0,0)--(80:4cm);
	\filldraw[shaded] (180:4cm)--(0,0)--(200:4cm);
	\filldraw[shaded] (220:5cm)--(0,0)--(310:5cm);		

%CAPS AND CUPS
	\filldraw[shaded] (T.100) .. controls ++(100:11mm) and ++           (160:11mm) .. (T.160);
	\filldraw[unshaded] (T.240) .. controls ++(240:11mm) and ++           (290:11mm) .. (T.290);
	\filldraw[shaded] (90:4cm)--(90:3cm) .. controls ++(270:11mm) and ++(350:11mm) .. (170:3cm) -- (170:4cm);
	\filldraw[unshaded] (100:4cm)--(100:3cm)  .. controls ++(280:6mm) and ++(305:6mm) ..         (125:3cm) -- (125:4cm);
	\filldraw[unshaded] (135:4cm)--(135:3cm)  .. controls ++(315:6mm) and ++(340:6mm) ..         (160:3cm) -- (160:4cm);
	\filldraw[unshaded] (270:4cm)--(270:3cm)  .. controls ++(90:11mm) and ++(120:11mm) ..         (300:3cm) -- (300:4cm);
	\filldraw[shaded] (280:4cm)--(280:3cm)  .. controls ++(100:6mm) and ++(110:6mm) .. (290:3cm) -- (290:4cm);
	\filldraw[unshaded] (230:4cm)--(230:3cm)  .. controls ++(50:11mm) and ++(80:11mm) ..         (260:3cm) -- (260:4cm);
	\filldraw[shaded] (320:4cm)--(320:3cm)  .. controls ++(140:11mm) and ++(170:11mm) ..         (350:3cm) -- (350:4cm);			
%	\filldraw[shaded] (T.180) .. controls ++(180:11mm) and ++(120:11mm) .. (T.120);		

	\draw[ultra thick] (0,0) circle (3cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.255) [below] {$*$};
	\node at (110:3cm)[below] {$*$};
\end{tikzpicture}
\right)=2
$$

==> pictures/tau.tex <==
%%% t
\begin{tikzpicture}[annular]
%CIRCLES AND OUTER STAR
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (180:1.80cm) [right] {$*$};
% THROUGH STRINGS
	\filldraw[shaded] (340:4cm)--(0,0)--(20:4cm);	
	\filldraw[shaded] (100:4cm)--(0,0)--(140:4cm);
	\filldraw[shaded] (220:4cm)--(0,0)--(260:4cm);		
%	DOTS AND INNER STAR
	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
	\node at (300:1cm) {$\cdot$};
	\node at (320:1cm) {$\cdot$};
	\node at (280:1cm) {$\cdot$};
	\node at (T.45) [above] {$*$};		
\end{tikzpicture}

==> pictures/type2.tex <==
$$
\begin{tikzpicture}[annular]
%CIRCLES AND OUTER STAR
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (180:1.80cm) [right] {$*$};
% THROUGH STRINGS
	\filldraw[shaded] (340:4cm)--(0,0)--(20:4cm);	
	\filldraw[shaded] (100:4cm)--(0,0)--(140:4cm);
	\filldraw[shaded] (220:4cm)--(0,0)--(260:4cm);		
%	DOTS AND INNER STAR
	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
	\node at (300:1cm) {$\cdot$};
	\node at (320:1cm) {$\cdot$};
	\node at (280:1cm) {$\cdot$};
	\node at (T.45) [above] {$*$};		
\end{tikzpicture}\hs,\hs
\begin{tikzpicture}[annular]
%CIRCLES AND OUTER STAR
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (180:1.80cm) [right] {$*$};

	\filldraw[shaded] (0,0) circle (1.2cm);

	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
%	\node at (T.120) [above] {$*$};		
\end{tikzpicture}
\hs,\hs
\begin{tikzpicture}[annular]
%CIRCLES AND OUTER STAR
	\clip (0,0) circle (2cm);
	\filldraw[shaded] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
%	\node at (120:1.80cm) [below] {$*$};

	\draw[unshaded] (0,0) circle (1.2cm);

	\draw[ultra thick] (0,0) circle (2cm);
	\node at (0,0)  [empty box] (T) {};
	\node at (T.180) [left] {$*$};		
\end{tikzpicture}
$$

==> pictures/types.tex <==
$$
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
%THROUGH STRINGS
	\filldraw[shaded] (0:4cm)--(0,0)--(20:4cm);	
	\filldraw[shaded] (60:4cm)--(0,0)--(80:4cm);
	\filldraw[shaded] (180:4cm)--(0,0)--(200:4cm);
	\filldraw[shaded] (220:5cm)--(0,0)--(310:5cm);		
%CAPS AND CUPS
	\filldraw[shaded] (T.100) .. controls ++(100:11mm) and ++           (160:11mm) .. (T.160);
	\filldraw[unshaded] (T.240) .. controls ++(240:11mm) and ++           (290:11mm) .. (T.290);
%			
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.260) [below] {$*$};
	\node at (-20:2cm)[left] {$*$};
\end{tikzpicture}\hs,\hs
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
%THROUGH STRINGS
	\filldraw[shaded] (0:4cm)--(0,0)--(20:4cm);	
	\filldraw[shaded] (60:4cm)--(0,0)--(80:4cm);
	\filldraw[shaded] (180:4cm)--(0,0)--(200:4cm);
	\filldraw[shaded] (220:5cm)--(0,0)--(310:5cm);		
%CAPS AND CUPS
%	\filldraw[shaded] (T.100) .. controls ++(100:11mm) and ++           (160:11mm) .. (T.160);
%	\filldraw[unshaded] (T.240) .. controls ++(240:11mm) and ++           (290:11mm) .. (T.290);
	\filldraw[shaded] (90:4cm)--(90:2cm) .. controls ++(270:11mm) and ++(350:11mm) .. (170:2cm) -- (170:4cm);
	\filldraw[unshaded] (100:4cm)--(100:2cm)  .. controls ++(280:6mm) and ++(305:6mm) ..         (125:2cm) -- (125:4cm);
	\filldraw[unshaded] (135:4cm)--(135:2cm)  .. controls ++(315:6mm) and ++(340:6mm) ..         (160:2cm) -- (160:4cm);
	\filldraw[unshaded] (270:4cm)--(270:2cm)  .. controls ++(90:11mm) and ++(120:11mm) ..         (300:2cm) -- (300:4cm);
	\filldraw[shaded] (280:4cm)--(280:2cm)  .. controls ++(100:6mm) and ++(110:6mm) .. (290:2cm) -- (290:4cm);
	\filldraw[unshaded] (230:4cm)--(230:2cm)  .. controls ++(50:11mm) and ++(80:11mm) ..         (260:2cm) -- (260:4cm);
	\filldraw[shaded] (320:4cm)--(320:2cm)  .. controls ++(140:11mm) and ++(170:11mm) ..         (350:2cm) -- (350:4cm);			
%	\filldraw[shaded] (T.180) .. controls ++(180:11mm) and ++(120:11mm) .. (T.120);		
	\draw[ultra thick] (0,0) circle (2cm);	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.110) [above] {$*$};
	\node at (110:2cm)[below] {$*$};
\end{tikzpicture}
$$
